Multi-Robot Multi-Goal Motion Planning with Stochastic Skills

As robots are increasingly deployed in groups and share workspaces to execute real-world tasks, planning their concurrent motions around complex manipulation skills becomes essential. These skills involve continuous physical execution and may exhibit stochastic behavior, resulting in variable execution times and uncertain continuous trajectories. Existing planners either limit execution to single-robot scenarios, rely on open-loop paths, or use post-hoc scheduling that prevents dynamic coordination. In this paper, we address this gap by integrating stochastic skills into sampling-based multi-robot planning by formulating the problem as a Markov Decision Process (MDP) over a multi-modal composite roadmap. For stochastic skills, solving the MDP yields a reactive policy that allows controllable robots to dynamically adapt their motions in response to other robots' execution of manipulation skills. By resolving skill uncertainty directly at planning time, this approach avoids the pessimism of conservative baselines and unlocks robust, dynamic multi-robot coordination. Code for the planners is available at https://www.vhartmann.com/stochastic-skills.

==> figures/det/legend/legend_cost.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\linewidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  clip=false,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=3, at={(axis cs:5, 6)}, font=\small},
  legend image code/.code={\draw[#1] (0cm,0cm) -- (0.3cm,0cm);}
]

\addlegendimage{colorPP, line width=1.0pt}
\addlegendentry{PP}

\addlegendimage{colorPRM, line width=1.0pt}
\addlegendentry{PRM*}

\addlegendimage{colorRRT, line width=1.0pt}
\addlegendentry{RRT*}

\end{axis}
\end{tikzpicture}


==> figures/stoch2d/legend/legend_topdown.tikz <==
  {\small
  \setlength{\fboxsep}{5pt}
  \fbox{%
  \begin{tabular}{@{}r@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}

  \textcolor{colorConservative}{Conservative:}
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorStartGoal, line width=1.6pt] (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{skill}}$
  &
  $\rightarrow$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorConservativeSkill, densely dotted, line width=1.6pt]
      (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorConservativeCtrl, line width=1.6pt] (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$
  &
  $\rightarrow$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorConservativeCtrl, densely dotted, line width=1.6pt]
      (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$
  \\[-1pt]

  \textcolor{colorReactive}{Reactive:}
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorStartGoal, line width=1.6pt] (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{skill}}$
  &
  $\rightarrow$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorReactiveSkill, densely dotted, line width=1.6pt]
      (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorReactiveCtrl, line width=1.6pt] (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$
  &
  $\rightarrow$
  &
  \begin{tikzpicture}[baseline=-0.55ex]
    \draw[colorReactiveCtrl, densely dotted, line width=1.6pt]
      (0,0) -- (0.32cm,0);
  \end{tikzpicture}
  $R^{\mathrm{ctrl}}$

  \end{tabular}%
  }}


==> figures/stoch2d/sharedpoint/legend_gantt.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\linewidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  clip=false,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=5, at={(axis cs:5, 6)}, font=\small}
]

\addlegendimage{legend image code/.code={
  \fill[colorSkillFill] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[red, line width=0.9pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Skill}

\addlegendimage{legend image code/.code={
  \fill[colorSkillFill] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt, pattern=north east lines, pattern color=black] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Wait}

\addlegendimage{legend image code/.code={
  \fill[colorPhasePurple] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Visit}

\addlegendimage{legend image code/.code={
  \fill[colorPhaseBlue] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Return}

\addlegendimage{legend image code/.code={
  \fill[colorPhaseGray] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorTerminalBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Terminal}

\end{axis}
\end{tikzpicture}


==> figures/stoch3d/legend_gantt.tikz <==
\begin{tikzpicture}
\begin{axis} [
  width=\linewidth,
  height=0.5\textwidth,
  unbounded coords=jump,
  xtick align=inside,
  ytick align=inside,
  anchor=north,
  hide axis,
  clip=false,
  xmajorgrids,
  ymajorgrids,
  major grid style={densely dotted, black!20},
  xmin=0,
  xmax=10,
  ymin=0,
  ymax=10,
  xlabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  yticklabel style={font=\footnotesize},
  legend style={anchor=south, legend cell align=left, legend columns=6, at={(axis cs:5, 6)}, font=\small}
]

\addlegendimage{legend image code/.code={
  \fill[colorSkillFill] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[red, line width=0.9pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Skill (Pick)}

\addlegendimage{legend image code/.code={
  \fill[colorSkillFill] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt, pattern=north east lines, pattern color=black] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Wait}

\addlegendimage{legend image code/.code={
  \fill[colorPhasePurple] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Pre Pick}

\addlegendimage{legend image code/.code={
  \fill[colorPhaseBlue] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Place}

\addlegendimage{legend image code/.code={
  \fill[colorPhasePink] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorBoxBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Home}

\addlegendimage{legend image code/.code={
  \fill[colorPhaseGray] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
  \draw[colorTerminalBorder, line width=0.5pt] (0cm,-0.08cm) rectangle (0.16cm,0.08cm);
}}
\addlegendentry{Terminal}

\end{axis}
\end{tikzpicture}

